Exploring the Open World Using Incremental Extreme Value Machines

Dynamic environments require adaptive applications. One particular machine learning problem in dynamic environments is open world recognition. It characterizes a continuously changing domain where only some classes are seen in one batch of the training data and such batches can only be learned incrementally. Open world recognition is a demanding task that is, to the best of our knowledge, addressed by only a few methods. This work introduces a modification of the widely known Extreme Value Machine (EVM) to enable open world recognition. Our proposed method extends the EVM with a partial model fitting function by neglecting unaffected space during an update. This reduces the training time by a factor of 28. In addition, we provide a modified model reduction using weighted maximum K-set cover to strictly bound the model complexity and reduce the computational effort by a factor of 3.5 from 2.1 s to 0.6 s. In our experiments, we rigorously evaluate openness with two novel evaluation protocols. The proposed method achieves superior accuracy of about 12 % and computational efficiency in the tasks of image classification and face recognition.

==> figures/incremental-updates1.tex <==
\tikzsetnextfilename{incremental-updates1}
\begin{tikzpicture}[
    sample/.style={circle, draw=black!60!green, fill=green, scale=0.65}
    ]
    \node[regular polygon, regular polygon sides=7, fill=blue] (c0) at (0,0) {};
    \node[circle, draw=black!60!blue, fill=blue, fill opacity=0.25, scale=7] (c1) at (0,0) {};

    \node[sample] (s1) at (0.25, 0.22) {};
    \node[sample] (s2) at (0.22, 0.45) {};
    \node[sample] (s3) at (-0.35, 0.5) {};
    \node[sample] (s4) at (-0.7, -0.9) {};
    \draw[thick]  (c0) -- node [auto] (dt) {$d_\tau$} (s4);

    \node[star, draw=black!60!yellow, fill=yellow, scale=0.75] (s5) at (-1.5, -0.85) {};
\end{tikzpicture}

==> figures/incremental-updates2.tex <==
\tikzsetnextfilename{incremental-updates2}
\begin{tikzpicture}[
    sample/.style={circle, draw=black!60!green, fill=green, scale=0.65}
    ]
    \node[regular polygon, regular polygon sides=7, fill=blue] (c0) at (0,0) {};
    \node[circle,draw=black!60!blue, dashed, scale=7, outer sep=0] (c1) at (0,0) {};
    \node[circle,draw=black!60!blue,fill=blue,fill opacity=0.25,scale=5, outer sep=0] (c2) at (0,0) {};

    \node[sample] (s1) at (0.25, 0.22) {};
    \node[sample] (s2) at (0.22, 0.45) {};
    \node[sample] (s3) at (-0.35, 0.5) {};
    \node[sample,fill=lightgray] (s4) at (-0.7, -0.9) {};
    %\draw[thick]  (c) -- node [auto] (dt) {$d_\tau$} (s4);

    \node[star, draw=black!60!yellow, fill=yellow, scale=0.75] (s5) at (-0.75, -0.3) {};
    \draw[thick]  (c0) -- node [auto] (dt) {$d_\tau$} (s5);

    \draw[->, thick]  (c1.north) -- (c2.north);
    \draw[->, thick]  (c1.north east) -- (c2.north east);
    \draw[->, thick]  (c1.east) -- (c2.east);
    \draw[->, thick]  (c1.south east) -- (c2.south east);
    \draw[->, thick]  (c1.south) -- (c2.south);
    \draw[->, thick]  (c1.south west) -- (c2.south west);
    \draw[->, thick]  (c1.west) -- (c2.west);
    \draw[->, thick]  (c1.north west) -- (c2.north west);
\end{tikzpicture}
